LoRa Fine Synchronization with Two-Pass Time and Frequency Offset Estimation

LoRa is currently one of the most widely used low-power wide-area network (LPWAN) technologies. The physical layer leverages a chirp spread spectrum modulation to achieve long-range communication with low power consumption. Synchronization at long distances is a challenging task as the spread signal can lie multiple orders of magnitude below the thermal noise floor. Multiple research works have proposed synchronization algorithms for LoRa under different hardware impairments. However, the impact of sampling frequency offset (SFO) has mostly either been ignored or tracked only during the data phase, but it often harms synchronization. In this work, we extend existing synchronization algorithms for LoRa to estimate and compensate SFO already in the preamble and show that this early compensation has a critical impact on the estimation of other impairments such as carrier frequency offset and sampling time offset. Therefore it is critical to recover long-range signals.

==> results/cfo_int_err.tikz <==

\begin{tikzpicture}

\begin{axis}[%
name=main,
%scale only axis,
width=.9\linewidth,
height=0.675\linewidth,
ymode=log,
xmin=-25,
xmax=0,
ymin=1e-3,
ymax=200,
%xtick = {1e-12,1e-10,1e-8,1e-6,1e-4,1e-2,1e-0},
% xminorticks=true,
xlabel={SNR (dB)},
ylabel={RMSE},
xticklabel shift={0pt},
% yticklabel shift={-10pt},
xlabel style={yshift=0pt, },
% ylabel style={yshift=-10pt,},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
]




\addplot [color=leman, dashed,mark options={solid},  mark=diamond,line width=1.5pt]
  table[row sep=crcr]{%
-20	14.2111984012609\\
-18	14.0398514237153\\
-16	13.1991942178301\\
-14	10.9000166972349\\
-12	7.41062615438129\\
-10	3.62537225674827\\
-8	0.982230115604282\\
-6	0.130184484482599\\
-4	0.006\\
-2	0.002\\
0	0\\
2	0\\
4	0\\
6	0\\
8	0\\
10	0\\
};
\label{cfo_int:sf7_nc_it1}
%\addlegendentry{$\text{it1}_\text{s}\text{f7}_\text{4}\text{0ppm}_\text{2}\text{50kHz}_\text{n}\text{cSTOfrac}$}

\addplot [color=leman,line width=1.5pt]
  table[row sep=crcr]{%
-20	14.894413180787\\
-18	14.7084279241529\\
-16	13.8585479758884\\
-14	11.5954052969269\\
-12	8.04694675016556\\
-10	4.0255002173643\\
-8	1.09989454039922\\
-6	0.135321838592298\\
-4	0.002\\
-2	0\\
0	0\\
2	0\\
4	0\\
6	0\\
8	0\\
10	0\\
};
\label{cfo_int:sf7_nc_it2}
%\addlegendentry{$\text{it2}_\text{s}\text{f7}_\text{4}\text{0ppm}_\text{2}\text{50kHz}_\text{n}\text{cSTOfrac}$}



\addplot [color=groseille, dashed, mark options={solid},  mark=diamond, line width=1.5pt]
  table[row sep=crcr]{%
-28	113.531964714789\\
-26	113.012842518008\\
-24	109.800170464349\\
-22	94.9991713542807\\
-20	66.6372597125662\\
-18	34.3286316651276\\
-16	10.2583317357161\\
-14	1.24358272744518\\
-12	0.0797496081495075\\
-10	0.0484767985741633\\
-8	0.0260768096208106\\
-6	0.0121655250605964\\
-4	0.00424264068711928\\
-2	0\\
0	0\\
};
\label{cfo_int:sf10_nc_it1}
%\addlegendentry{$\text{it1}_\text{s}\text{f10}_\text{4}\text{0ppm}_\text{2}\text{50kHz}_\text{n}\text{cSTOfrac}$}

\addplot [color=groseille, mark=none, line width=1.5pt]
  table[row sep=crcr]{%
  -29	128.231094091878\\
-28	128.131173154701\\
-27	128.01809443981\\
-26	127.718412885535\\
-25	127.058122644717\\
-24	125.505741685391\\
-23	121.738906919686\\
-22	113.826047045481\\
-21	100.672839495069\\
-20	83.123918904248\\
-19	62.6465835301495\\
-18	41.6085030492567\\
-17	23.209867341284\\
-16	11.0076438895887\\
-15	4.06890820736964\\
-14	1.17386966908597\\
-13	0.284010563183837\\
-12	0\\
-11	0\\
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
};
\label{cfo_int:sf10_nc_it2}
%\addlegendentry{$\text{it2}_\text{s}\text{f10}_\text{4}\text{0ppm}_\text{2}\text{50kHz}_\text{n}\text{cSTOfrac}$}

\end{axis}
\node [draw,fill=white,inner sep=2pt,at={(main.north east)},yshift=-25pt,xshift=2pt,anchor=south east,]{
    \scriptsize
	\setlength{\tabcolsep}{2pt}
	\begin{tabular}{r|cc}
		%\multicolumn{2}{cccc}{\footnotesize\underline{Weak User}} \\	
        SF	& $7$ &$10$  \\
        \hline	\vspace{-6pt}
        & & \\
        w/o SFO comp. &\ref{cfo_int:sf7_nc_it1} &\ref{cfo_int:sf10_nc_it1} \\
        w/ SFO est. \& comp. &\ref{cfo_int:sf7_nc_it2} &\ref{cfo_int:sf10_nc_it2}\\
    \end{tabular}
};
\end{tikzpicture}%

==> results/sfo_ser_comp.tikz <==
\begin{tikzpicture}
\begin{axis}[%
% tick label style={font=\footnotesize},
% label style={font=\small},
name=main,
%scale only axis,
width=.9\linewidth,
height=0.675\linewidth,
ymode=log,
xmin=-28,
xmax=-14,
ymin=1e-3,
ymax=3,
%xtick = {1e-12,1e-10,1e-8,1e-6,1e-4,1e-2,1e-0},
% xminorticks=true,
xlabel={SNR (dB)},
ylabel={Symbol error rate},
% title={Symbol Error Rate for sf12 and 32\,ppm clock offset},
title style={at={(0.5,-0.3)}, anchor=north},
xticklabel shift={0pt},
% yticklabel shift={-10pt},
xlabel style={yshift=0pt, },
xlabel style={yshift=3pt,},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
]
\addplot [densely dashed, color=black!80!white, line width=1.5pt]
  table[row sep=crcr]{%
-35	0.999747395833333\\
-33.5	0.9996171875\\
-32	0.998979166666666\\
-30.5	0.994106770833333\\
-29	0.962473958333333\\
-27.5	0.829786458333333\\
-26	0.539716145833333\\
-24.5	0.203997395833333\\
-23	0.0304895833333333\\
-21.5	0.000997395833333334\\
-20	7.8125e-06\\
-18.5	0\\
-17	0\\
-15.5	0\\
-14	0\\
-12.5	0\\
-11	0\\
};
\label{no_sfo}

\addplot [color=leman,mark=x,mark size=2.5pt, line width=1.5pt]
  table[row sep=crcr]{%
-35	0.999756944444445\\
-33.5	0.999774305555556\\
-32	0.999652777777778\\
-30.5	0.999739583333334\\
-29	0.999236111111111\\
-27.5	0.995173611111111\\
-26	0.960243055555556\\
-24.5	0.821996527777778\\
-23	0.601197916666667\\
-21.5	0.489548611111111\\
-20	0.464097222222222\\
-18.5	0.459774305555556\\
-17	0.459114583333333\\
-15.5	0.458489583333333\\
-14	0.459305555555556\\
-12.5	0.457934027777778\\
-11	0.458940972222222\\
};
%\addlegendentry{1 iteration}
\label{sf12_it1}



\addplot [color=zinzolin,mark=o,mark size=1.6pt, line width=1.5pt]
  table[row sep=crcr]{%
-35	0.999708333333333\\
-33.5	0.99971875\\
-32	0.99965625\\
-30.5	0.999354166666667\\
-29	0.998479166666667\\
-27.5	0.991234375\\
-26	0.94784375\\
-24.5	0.771994791666667\\
-23	0.409588541666667\\
-21.5	0.125760416666667\\
-20	0.037390625\\
-18.5	0.0158958333333333\\
-17	0.0069375\\
-15.5	0.00228125\\
-14	0.000489583333333333\\
-12.5	0.00015625\\
-11	5.20833333333333e-05\\
};
%\addlegendentry{1 Iterations + SFO comp}

\label{sf12_it1_sfo}

\addplot [color=groseille,mark=diamond, line width=1.5pt]
  table[row sep=crcr]{%
-35	0.9996875\\
-33.5	0.999826388888889\\
-32	0.999704861111111\\
-30.5	0.999236111111111\\
-29	0.994375\\
-27.5	0.953524305555555\\
-26	0.778715277777778\\
-24.5	0.416666666666667\\
-23	0.115850694444444\\
-21.5	0.0137152777777778\\
-20	0.000399305555555556\\
-18.5	0\\
-17	0\\
-15.5	0\\
-14	0\\
-12.5	0\\
-11	0\\
};
%\addlegendentry{2 Iterations + SFO comp}
\label{sf12_it2_sfo}

\end{axis}
\node [draw,fill=white,inner sep=2pt,at={(main.north east)},yshift=-15pt,xshift=2pt,anchor=south east,]{
    \scriptsize
	\setlength{\tabcolsep}{2pt}
	\begin{tabular}{l l}
		%\multicolumn{2}{cccc}{\footnotesize\underline{Weak User}} \\	
    \ref{no_sfo} &  No SFO  \\
    \ref{sf12_it1} & w/o SFO compensation  \\
    \ref{sf12_it1_sfo} & w/ SFO comp. in payload  \\
    \ref{sf12_it2_sfo} &  w/ SFO comp. in payload and preamble  \\
    \end{tabular}
};

\end{tikzpicture}%

==> results/sto_frac_err.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
name=main,
%scale only axis,
width=.9\linewidth,
height=0.675\linewidth,
ymode=log,
xmin=-28,
xmax=5,
ymin=1e-2,
ymax=0.5,
%xtick = {1e-12,1e-10,1e-8,1e-6,1e-4,1e-2,1e-0},
xminorticks=true,
xlabel={SNR (dB)},
ylabel={RMSE},
xticklabel shift={0pt},
% yticklabel shift={-10pt},
xlabel style={yshift=0pt, },
% ylabel style={yshift=-10pt,},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
]


\addplot [color=leman, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-20	0.279865189629111\\
-18	0.252242526140332\\
-16	0.193472056059919\\
-14	0.138347149360441\\
-12	0.0975143052750551\\
-10	0.069174836947763\\
-8	0.0549563803483726\\
-6	0.0486050331140115\\
-4	0.0449741506758448\\
-2	0.0425693772736489\\
0	0.0411056552384284\\
2	0.0402009220476494\\
4	0.0395826847487774\\
6	0.0390758306266539\\
8	0.0387267330620325\\
10	0.0384141903772145\\
};
\label{sf7_nc_it1}

\addplot [color=leman, line width=1.5pt]
  table[row sep=crcr]{%
-20	0.280295870164066\\
-18	0.253576633713852\\
-16	0.196282953518823\\
-14	0.141782953487896\\
-12	0.0986198016135191\\
-10	0.0662711813732612\\
-8	0.0491271184691057\\
-6	0.0418076044075239\\
-4	0.0373433811642944\\
-2	0.0342214899521488\\
0	0.0322081137886066\\
2	0.0309829963855247\\
4	0.0301454606420057\\
6	0.0296033105414079\\
8	0.0292453119084792\\
10	0.0290822200236229\\
};
\label{sf7_nc_it2}


\addplot [color=zinzolin, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-23	0.283362397989089\\
-21	0.265531381149745\\
-19	0.213818952858711\\
-17	0.151585467321307\\
-15	0.109229034345843\\
-13	0.0831043465889576\\
-11	0.0711444292817005\\
-9	0.0660107932643109\\
-7	0.0629446813196507\\
-5	0.060750181100006\\
-3	0.0593485261221972\\
-1	0.0585727588240839\\
1	0.0580438803141071\\
3	0.0577129211516755\\
5	0.0575091170481467\\
7	0.0574380426406951\\
};
\label{sf8_nc_it1}


\addplot [color=zinzolin, line width=1.5pt]
  table[row sep=crcr]{%
-23	0.283448402357864\\
-21	0.266584522131418\\
-19	0.216734157628847\\
-17	0.153294393033405\\
-15	0.10517712930484\\
-13	0.0692359226774945\\
-11	0.0492776986979582\\
-9	0.0415546778944442\\
-7	0.0372541342412346\\
-5	0.0340606325940707\\
-3	0.0320636140302089\\
-1	0.0306689816278013\\
1	0.0297330435994896\\
3	0.0291290926778791\\
5	0.0288016264253393\\
7	0.0285696833904651\\
};
\label{sf8_nc_it2}


\addplot [color=carotte, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-26	0.284167674720683\\
-24	0.267696608488201\\
-22	0.22240777541394\\
-20	0.171988876145472\\
-18	0.139450318843357\\
-16	0.120620589382313\\
-14	0.11384917596514\\
-12	0.110952007578663\\
-10	0.108945202377472\\
-8	0.107277965189091\\
-6	0.10618142686866\\
-4	0.105399095983721\\
-2	0.104944716331135\\
0	0.104449548528629\\
2	0.104144585178252\\
4	0.103929250733733\\
};
\label{sf9_nc_it1}


\addplot [color=carotte, line width=1.5pt]
  table[row sep=crcr]{%
-26	0.284717474787585\\
-24	0.269727455319783\\
-22	0.225540101574142\\
-20	0.168638620218828\\
-18	0.118745487729826\\
-16	0.0751303979028849\\
-14	0.0501111129342979\\
-12	0.0418548917557508\\
-10	0.0375217174880275\\
-8	0.0348500894492271\\
-6	0.0330685070391597\\
-4	0.0320400383301745\\
-2	0.0313839630044225\\
0	0.0310176739942474\\
2	0.0308011234035836\\
4	0.0306831443153105\\
};
\label{sf9_nc_it2}



\addplot [color=groseille, dashed, line width=1.5pt]
  table[row sep=crcr]{%
  -29	0.28708461037728\\
  -28	0.286427684671444\\
  -27	0.28445489696719\\
  -26	0.279639484664604\\
  -25	0.271380728717315\\
  -24	0.260629398358019\\
  -23	0.2497932605975\\
  -22	0.238739132653658\\
  -21	0.228183364604594\\
  -20	0.220001522292415\\
  -19	0.215852530101788\\
  -18	0.213984331868906\\
  -17	0.213765840129757\\
  -16	0.213596733923578\\
  -15	0.213132486057356\\
  -14	0.212660513401335\\
  -13	0.212140415536411\\
  -12	0.211863124163969\\
  -11	0.211614100570157\\
  -10	0.211405308650151\\
  -9	0.211331424574359\\
  -8	0.211295413301285\\
  -7	0.211296356785694\\
  -6	0.211376947210201\\
  -5	0.211398730989078\\
  -4	0.21141393558975\\
  -3	0.211507697723475\\
  -2	0.211514180454602\\
  -1	0.21152192506903\\
  0	0.211580557904903\\
  1	0.211552397440804\\
  };
\label{sf10_nc_it1}

\addplot [color=groseille, line width=1.5pt]
  table[row sep=crcr]{%
  -29	0.287150325329248\\
  -28	0.286062589302398\\
  -27	0.283873347478745\\
  -26	0.278110146948296\\
  -25	0.266739253738472\\
  -24	0.248896139090066\\
  -23	0.22453705692926\\
  -22	0.195237895758092\\
  -21	0.162086757895543\\
  -20	0.128899388278024\\
  -19	0.0980014605417818\\
  -18	0.0723197187671545\\
  -17	0.0554509531693313\\
  -16	0.0472294714868763\\
  -15	0.0432942593291666\\
  -14	0.0408733796221078\\
  -13	0.038978895820208\\
  -12	0.0374463332090074\\
  -11	0.0361541086933865\\
  -10	0.0352491409400243\\
  -9	0.034441810949532\\
  -8	0.0338338089551138\\
  -7	0.0333125946580002\\
  -6	0.0329447500587047\\
  -5	0.0326412821154453\\
  -4	0.0324084309546637\\
  -3	0.0321270741156559\\
  -2	0.0320109277286709\\
  -1	0.0319049088963457\\
  0	0.0318149540943622\\
  1	0.0317953320876735\\
  };
\label{sf10_nc_it2}

\end{axis}
%legend

\node [draw,fill=white,inner sep=2pt,at={(main.north east)},yshift=-15pt,xshift=2pt,anchor=south east ,]{
    \scriptsize
	\setlength{\tabcolsep}{2pt}
	\begin{tabular}{r|cccc}
        SF	& $7$ &$8$&$9$&$10$  \\
        \hline	\vspace{-6pt}
        & & \\
        w/o SFO comp. &\ref{sf7_nc_it1} &\ref{sf8_nc_it1}&\ref{sf9_nc_it1} &\ref{sf10_nc_it1} \\
        w/ SFO est. \& comp. &\ref{sf7_nc_it2} &\ref{sf8_nc_it2}&\ref{sf9_nc_it2} &\ref{sf10_nc_it2}\\
    \end{tabular}
};
\end{tikzpicture}%

==> tikz/int_frac_offset_illustr.tikz <==
\begin{tikzpicture}
    \begin{axis}[%
        % tick label style={font=\footnotesize},
        % label style={font=\small},
        % legend style={font=\footnotesize,xshift=20pt},
        name=main,
        width=.9\linewidth,
        height=.6\linewidth,
        xmin=-2,
        xmax=40,
        title style={font=\footnotesize},
        title style={at={(0.5,-0.3)}, anchor=north},
        xminorticks=true,
        xlabel={Symbol index},
        ylabel={Amplitude},
        xlabel style={yshift=3pt,},
        ylabel style={yshift=-8pt,},
        grid=both,
    ]
    \addplot [ycomb,color=leman,very thick,mark = x, mark size=2pt, opacity=1, domain = 0:64,samples=65] {abs(sin(pi*deg(x-0+0.001))/pi/(x-0+0.001))};
    \label{nocfo}
    
    % \addplot [color=leman, opacity=.5, thick, domain = 0:64,samples=800] {abs(sin(pi*deg(x-10))/pi/(x-10))};
    % \addlegendentry{No offset}
    

    \addplot [ycomb,color=zinzolin,very thick,mark = o, mark size=1.4pt, opacity=1, domain = 0:64,samples=65] {abs(sin(pi*deg(x-10+0.001))/pi/(x-10+0.001))};
        % \addlegendentry{Integer offset}
        % \addplot [color=zinzolin, opacity=.5,thick, domain = 0:64,samples=800] {abs(sin(pi*deg(x-20))/pi/(x-20))};
    \label{cfo_int}

    \addplot [ycomb,color=groseille,very thick,mark = diamond, mark size=1.8pt, opacity=1, domain = 0:64,samples=65] {abs(sin(pi*deg(x-20.4))/pi/(x-20.4))};
    \label{cfo_int+frac}
    % \addlegendentry{Integer + fractional offset}
    \addplot [color=groseille, opacity=.5,thick, domain = 0:64,samples=800] {abs(sin(pi*deg(x-20.4))/pi/(x-20.4))};

    
    % \draw[->,thick] (10,0.75) --node[midway,fill=white, text width=20pt,font=\footnotesize] {Integer CFO} (30,0.75);
    % \draw[-,thick] (30,0.85) --node[right,draw=none,xshift=5pt, text width=20pt,fill=none,font=\footnotesize] {Fractional CFO} (30.4,0.85);


    \end{axis}
    \node [draw,fill=white,inner sep=2pt,at={(main.north east)},yshift=-2pt,xshift=-2pt,anchor=north east,]{
        \scriptsize
        \setlength{\tabcolsep}{2pt}
        \begin{tabular}{r|c}
            & CFO\\
            \hline
            \vspace{-6pt}\\
            \ref{nocfo} & 0  \\
            \ref{cfo_int} & 10  \\
            \ref{cfo_int+frac} & 20.4  \\
        \end{tabular}
    };
\end{tikzpicture}%

==> tikz/preamble.tikz <==
  \begin{tikzpicture}
      \begin{axis}
          [
              width=\linewidth,
              height=0.45\linewidth,
              axis x line=bottom,
              axis y line=left,
              xlabel={Time},
              ylabel={Frequency},
              ylabel style={yshift=-5pt},
              xmin=0,
              xmax=9.5,
              ymin=-0.3,
              ymax=1.4,
              ytick={0,1},
              xtick={0,1,2,3,4,5,6,7,8,9},
              xticklabels={$0$,$T_s$,$2T_s$,,$N_\text{up}T_s$,,$(N_\text{up}{+}2)T_s$,,$(N_\text{up}{+}4)T_s$,,$N_\text{up}{+}7T_s$},
              yticklabels={$-\frac{B}{2}$,$\frac{B}{2}$},
              grid=major,
              xticklabel style={font=\scriptsize},
            %   label style={font=\small},
          ]
          \addplot[mark=none,very thick,leman] coordinates {
              (0,0) (1,1)                
              (1,0) (2,1)          
              };
          \addplot[mark=none,very thick,leman] coordinates {
            (3,0) (4,1) 
            (4,0.2) (4.8,1)
            (4.8,0) (5,0.2)  
            (5,0.3) (5.7,1)
            (5.7,0) (6,0.3)
            (6,1) (7,0)                
            (7,1) (8,0)                
            (8,1) (8.25,0.75)                
            };
            \node at (axis cs:2.55,0.5) {\Large \dots};

            \addplot[mark=none,dashed,groseille] coordinates {
              (4,-2) (4,2)                         
          };
          \addplot[mark=none,dashed,groseille] coordinates {
              (6,-2) (6,2)                         
          };
          \addplot[mark=none,dashed,groseille] coordinates {
              (8.25,-2) (8.25,2)                         
          };
      \end{axis}
  \end{tikzpicture}

==> tikz/sfo_resync_bytes.tikz <==

\begin{tikzpicture}

  \begin{axis}[%
    % tick label style={font=\footnotesize},
    % label style={font=\small},
    name=main,
    %scale only axis,
    width=.8\linewidth,
    height=0.58\linewidth,
    ymode=log,
    % legend image post style={xscale=0.5},
    xmin=0,
    xmax=41,
    ymin=0.99,
    ymax=1000,
    %xtick = {1e-12,1e-10,1e-8,1e-6,1e-4,1e-2,1e-0},
    xminorticks=true,
    xlabel={Clock offset (ppm)},
    ylabel={\begin{tabular}{c}Maximum correctly\\ received bytes\end{tabular}},
    xticklabel shift={0pt},
    xlabel style={yshift=3pt,},
    % yticklabel shift={-10pt},
    xlabel style={yshift=0pt, },
    ylabel style={yshift=-3pt,},
    axis background/.style={fill=white},
    %axis x line*=bottom,
    %axis y line*=left,
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
  ]
  \addplot [color=chartreuse,  line width=1.5pt]
  table[row sep=crcr]{%
0.5	3906.25\\
1	1953.125\\
1.5	1302.08333333333\\
2	976.5625\\
2.5	781.25\\
3	651.041666666667\\
3.5	558.035714285714\\
4	488.28125\\
4.5	434.027777777778\\
5	390.625\\
5	390.625\\
7	279.017857142857\\
9	217.013888888889\\
11	177.556818181818\\
13	150.240384615385\\
15	130.208333333333\\
17	114.889705882353\\
19	102.796052631579\\
21	93.0059523809524\\
23	84.9184782608696\\
25	78.125\\
27	72.337962962963\\
29	67.3491379310345\\
31	63.0040322580645\\
33	59.1856060606061\\
35	55.8035714285714\\
37	52.7871621621622\\
39	50.0801282051282\\
41	47.6371951219512\\
};
\label{SF8}

\addplot [color=leman,  line width=1.5pt]
  table[row sep=crcr]{%
0.5	2197.265625\\
1	1098.6328125\\
1.5	732.421875\\
2	549.31640625\\
2.5	439.453125\\
3	366.2109375\\
3.5	313.895089285714\\
4	274.658203125\\
4.5	244.140625\\
5	219.7265625\\
5	219.7265625\\
7	156.947544642857\\
9	122.0703125\\
11	99.8757102272727\\
13	84.5102163461538\\
15	73.2421875\\
17	64.6254595588235\\
19	57.8227796052632\\
21	52.3158482142857\\
23	47.7666440217391\\
25	43.9453125\\
27	40.6901041666667\\
29	37.8838900862069\\
31	35.4397681451613\\
33	33.2919034090909\\
35	31.3895089285714\\
37	29.6927787162162\\
39	28.1700721153846\\
41	26.7959222560976\\
};
\label{SF9}

\addplot [color=zinzolin,  line width=1.5pt]
  table[row sep=crcr]{%
0.5	1220.703125\\
1	610.3515625\\
1.5	406.901041666667\\
2	305.17578125\\
2.5	244.140625\\
3	203.450520833333\\
3.5	174.386160714286\\
4	152.587890625\\
4.5	135.633680555556\\
5	122.0703125\\
5	122.0703125\\
7	87.1930803571429\\
9	67.8168402777778\\
11	55.4865056818182\\
13	46.9501201923077\\
15	40.6901041666667\\
17	35.9030330882353\\
19	32.1237664473684\\
21	29.0643601190476\\
23	26.5370244565217\\
25	24.4140625\\
27	22.6056134259259\\
29	21.0466056034483\\
31	19.6887600806452\\
33	18.4955018939394\\
35	17.4386160714286\\
37	16.4959881756757\\
39	15.6500400641026\\
41	14.8866234756098\\
};
\label{SF10}

\addplot [color=carotte,  line width=1.5pt]
  table[row sep=crcr]{%
0.5	671.38671875\\
1	335.693359375\\
1.5	223.795572916667\\
2	167.8466796875\\
2.5	134.27734375\\
3	111.897786458333\\
3.5	95.9123883928572\\
4	83.92333984375\\
4.5	74.5985243055556\\
5	67.138671875\\
5	67.138671875\\
7	47.9561941964286\\
9	37.2992621527778\\
11	30.517578125\\
13	25.8225661057692\\
15	22.3795572916667\\
17	19.7466681985294\\
19	17.6680715460526\\
21	15.9853980654762\\
23	14.595363451087\\
25	13.427734375\\
27	12.4330873842593\\
29	11.5756330818966\\
31	10.8288180443548\\
33	10.1725260416667\\
35	9.59123883928572\\
37	9.07279349662162\\
39	8.60752203525641\\
41	8.18764291158537\\
};
\label{SF11}

\addplot [color=groseille,  line width=1.5pt]
  table[row sep=crcr]{%
0.5	366.2109375\\
1	183.10546875\\
1.5	122.0703125\\
2	91.552734375\\
2.5	73.2421875\\
3	61.03515625\\
3.5	52.3158482142857\\
4	45.7763671875\\
4.5	40.6901041666667\\
5	36.62109375\\
5	36.62109375\\
7	26.1579241071429\\
9	20.3450520833333\\
11	16.6459517045455\\
13	14.0850360576923\\
15	12.20703125\\
17	10.7709099264706\\
19	9.63712993421053\\
21	8.71930803571428\\
23	7.96110733695652\\
25	7.32421875\\
27	6.78168402777778\\
29	6.31398168103448\\
31	5.90662802419355\\
33	5.54865056818182\\
35	5.23158482142857\\
37	4.9487964527027\\
39	4.69501201923077\\
41	4.46598704268293\\
};
\label{SF12}


\end{axis}
\node [draw,fill=white,inner sep=2pt,at={(main.north east)},yshift=5pt,xshift=2pt,anchor=north east ,]{
    \scriptsize
	\setlength{\tabcolsep}{2pt}
	\begin{tabular}{cc}
    \multicolumn{2}{c}{SF}\\
        % SF	 &\\
        \hline
        \vspace{-6pt}\\
        8& \ref{SF8} \\
        9&  \ref{SF9}\\
        10& \ref{SF10} \\
        11& \ref{SF11} \\
        12& \ref{SF12} \\
    \end{tabular}
};
\end{tikzpicture}%

==> tikz/synch_algo.tikz <==
\begin{tikzpicture}[every node/.style={text width=120pt,minimum height=2em,rectangle,font=\small, align=center, fill=perle!40, draw=black!60 }, node distance=8pt]
    \node[draw=none,fill=none,minimum height=1em] (rough) {Preamble};
    \node[draw, below=of rough] (sfo) {Compensate SFO using \eqref{eq:sfo_comp}};
    \node[draw,below=of sfo] (lcfo) {$\lambda_\text{CFO}$ estimation \eqref{eq:frac_cfo_est} \&\\ compensation \eqref{eq:cfo_comp}};
    \node[draw, below=of lcfo] (lsto) {$\lambda_\text{STO}$ estimation \eqref{eq:frac_sto_est} \&\\ compensation (resampling)};
    % \node[draw, below=of lsto, pattern=horizontal lines, pattern color=leman!20!white, preaction={fill=red!10!white}] (L) {Estimation of $L_\text{STO}$ and $L_\text{CFO}$};
    \node[ below=of lsto] (L) {Est. of $L_\text{STO}$ and $L_\text{CFO}$ \eqref{eq:int_cfo_sto_est} \&\\ comp. of CFO with \eqref{eq:cfo_comp} and STO with sample realignment};

    \node[ below=of L] (sfo_est) {SFO estimation using \eqref{eq:sfo_from_cfo}};
    \node[draw,diamond,aspect=3, below=of sfo_est, text width = 40pt,minimum height=0em,font=\footnotesize] (rhombus) {$\widehat{\text{SFO}} \cdot 2^\text{SF}{<}\theta$};
    

    \draw[->] (rough) -- (sfo);
    \draw[->] (sfo) -- (lcfo);
    \draw[->] (lcfo) -- (lsto);
    \draw[->] (lsto) -- (L);
    \draw[->] (L) -- (sfo_est);
    \draw[->] (sfo_est) -- (rhombus);
    \draw[->] (rhombus) --  ++ (0, -1)node[midway, right,draw=none, text width=20pt,fill=none] {Yes};
    \draw[->] (rhombus) -- ++ (2.9, 0) node[midway, below,draw=none, text width=20pt,fill=none] {No}|-(sfo.east);
    

    % \draw[->] (sfo_est) -- ++ (-2, 0) |-(sfo.west);


    %numbers
    \node[shape=circle,draw=none,fill=groseille,text=white,inner sep=0pt,text width=3pt,minimum size=8pt, left=of sfo] (num1) {\scriptsize{1}};
    \node[shape=circle,draw=none,fill=groseille,text=white,inner sep=0pt,text width=3pt,minimum size=8pt, left=of lcfo] (num2) {\scriptsize 2};
    \node[shape=circle,draw=none,fill=groseille,text=white,inner sep=0pt,text width=3pt,minimum size=8pt, left=of lsto] (num3) {\scriptsize 3};
    \node[shape=circle,draw=none,fill=groseille,text=white,inner sep=0pt,text width=3pt,minimum size=8pt, left=of L] (num4) {\scriptsize 4};
    \node[shape=circle,draw=none,fill=groseille,text=white,inner sep=0pt,text width=3pt,minimum size=8pt, left=of sfo_est] (num5) {\scriptsize 5};
    % \node[shape=circle,draw=none,fill=groseille,text=white,inner sep=0pt,text width=3pt,minimum size=8pt, left=of sfo_est,xshift=-10pt,yshift=10pt] (num6) {\scriptsize 6};
    
\end{tikzpicture}
